Fermion self-energies and pole masses at two-loop order in a general renormalizable theory with massless gauge bosons

I present the two-loop self-energy functions and pole masses for fermions in an arbitrary renormalizable field theory, in the approximation that vector bosons are treated as massless. The calculations are done simultaneously in the mass-independent \bar{MS}, \bar{DR}, and \bar{DR}' renormalization schemes, with a general covariant gauge fixing, and treating Majorana and Dirac fermions in a unified way. As examples, I discuss the two-loop strong interaction corrections to the gluino, neutralino, chargino, and quark pole masses in minimal supersymmetry. All other two-loop contributions to the fermion pole masses in softly broken supersymmetry can also be obtained as special cases of the results given here, neglecting only the electroweak symmetry breaking scale compared to larger mass scales in two-loop diagrams that involve W or Z bosons.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
